MPC-Inspired Reinforcement Learning for Verifiable Model-Free Control

In this paper, we introduce a new class of parameterized controllers, drawing inspiration from Model Predictive Control (MPC). The controller resembles a Quadratic Programming (QP) solver of a linear MPC problem, with the parameters of the controller being trained via Deep Reinforcement Learning (DRL) rather than derived from system models. This approach addresses the limitations of common controllers with Multi-Layer Perceptron (MLP) or other general neural network architecture used in DRL, in terms of verifiability and performance guarantees, and the learned controllers possess verifiable properties like persistent feasibility and asymptotic stability akin to MPC. On the other hand, numerical examples illustrate that the proposed controller empirically matches MPC and MLP controllers in terms of control performance and has superior robustness against modeling uncertainty and noises. Furthermore, the proposed controller is significantly more computationally efficient compared to MPC and requires fewer parameters to learn than MLP controllers. Real-world experiments on vehicle drift maneuvering task demonstrate the potential of these controllers for robotics and other demanding control tasks.

==> figures/block_diagram.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{shapes,arrows,fit,positioning,calc}

% \begin{document}
\begin{tikzpicture}[node distance=1cm,auto,>=latex']
    \tikzstyle{learnable block} = [draw, thick, fill=blue!20, rectangle, minimum height=3em, minimum width=3em]
    \tikzstyle{block} = [draw, thick, rectangle, minimum height=3em, minimum width=3em]
    \tikzstyle{layer} = [block, minimum height=2em]
    \tikzstyle{input} = []
    \tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1.5cm]
    \tikzstyle{decision} = [diamond, draw, text width=5.2em, aspect=1.6, text centered, inner sep=0pt]
    \tikzstyle{line} = [draw, -latex']

    \tikzset{
        my split node/.style={
            block,
            rectangle split,
            rectangle split parts=2,
            rectangle split draw splits=false, % Disable default split lines
            inner sep=2.9pt, % Reduce padding inside the node
            append after command={
              \pgfextra{
                % Draw the horizontal line with normal line weight
                \draw (\tikzlastnode.north west) -- (\tikzlastnode.north east);
              }
            }
          },
          rectangle split part fill={blue!20,white}
    }


    \tikzset{
        invisible/.style={
            draw=none,
            fill=none,
            text opacity=0
        }
    }

    \node [input, name=input1] {$x_0$};
    \node [input, below=0.2cm of input1.south, anchor=north] (input2) {$r$};
    \node [learnable block, right=of input1, xshift=-0.5cm, yshift=-0.25cm, text width=2.6em] (affine1) {$W_q$ \\ $W_b, b_b$};
    \node [my split node,
    right=1.25cm of affine1, anchor=center] (combined)
    { $P,H$ \nodepart{two} $q,b$ };
    \draw (combined.west) -- (combined.east);
    \node [block, invisible, right=1.25cm of affine1, node distance=3cm, anchor=north, minimum height=1.5em] (qb) {$q,b$};
    \node [layer, right=2.2cm of combined.east] (affine2) {\small Affine};
    \node [layer, below=0.5cm of affine2] (projection) {\small ReLU};
    \node [layer, right=0.5cm of affine2] (affine3) {\small Affine};
    \node [layer, right=0.5cm of projection] (projection3) {\small ReLU};
    \node [layer, right=1.cm of affine3] (affine4) {\small Affine};
    \node [layer, right=1.cm of projection3] (projection4) {\small ReLU};

    \node [learnable block, below=0.5cm of combined, draw=none, xshift=-0.8cm, minimum height=2em] (learnable) {Learnable Parameters $\theta$};


    \path [line] (input1) -- (affine1.west |- input1);
    \path [line] (input2) -- (affine1.west |- input2);
    \path [line] (affine1.east |- qb) -- node[pos=0.35] {\eqref{eq:qb_affine}} ($(qb.west)!0.5!(qb.center)$);
    \coordinate (iter top) at ($(affine2.north) + (0, 0.4)$);
    \path [line] (combined.east) --node [midway] {\eqref{eq:pdhg_affine_param}} ++(0.7, 0) |-  (iter top)  -- (affine2.north);
    \path [line] ($(affine2.west) + (-1.2, 0)$) -- node [pos=0.5, below, text width=4em] {$(z^0, \lambda^0)$ \\ $=(0, 0)$} (affine2.west);
    \path [line] (affine2) -- (projection);
    \path [line] (projection.east) -| ($(affine2)!0.5!(affine3)$) |- (affine3.west);
    \path [line] (affine3) -- (projection3);
    \path [line] (projection3.east) -- ($(projection3.east)!0.25!(projection4.west)$) |- ($(affine3)!0.5!(affine4)$);
    \path [line] ($(projection3.east)!0.5!(projection4.west)$) -| ($(affine3.east)!0.75!(affine4.west)$) -- (affine4.west);
    \path [line] (affine4) -- (projection4);
    \node [right=1cm of affine4.east] (output) {$u_0=y^{n_{iter}}_{[1:m_{sys}]}$};
    \path [line] (projection4.east) -- ++(0.25, 0) |- node [pos=0.1, right] {$(z^{n_{iter}}, \lambda^{n_{iter}})$} node [near end] {\eqref{eq:get_sol}} (output.west);
    \node at ($(projection3.east)!0.5!(affine4.west)$) {$\ddots$} ;
    \path [line] (iter top -| affine3.north) -| (affine4.north);
    \path [line] (iter top) -| (affine3.north);

    % Underbrace and text annotation
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}]
    (projection.south) -- (projection4.south) node[midway,below=1.5ex] (repeat text){Repeat $n_{\text{iter}}$ times};


    \coordinate (box left) at ($(affine2.west) + (-0.1, 0)$);
    \coordinate (box right) at ($(affine4.east) + (0.1, 0)$);
    \coordinate (box top) at ($(iter top) + (0, -0.1)$);
    \coordinate (box bottom) at ($(repeat text.south) + (0, -0.05)$);
    \node(pdhgbox)[fit=(box left) (box right) (box top) (box bottom),
    draw=green!50!black,
    dashed,
    thick,
    inner xsep=0.0cm,
    inner ysep=0.0cm,
    label={[text=green!50!black]below:QP solver iterations}]
    {};

    % \draw (affine1.north) -- (affine2.north);

\end{tikzpicture}
% \end{document}


==> figures/cost_ratio_mlp_cartpole.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  scaled ticks=false, % turn off scaling of ticks
  tick label style={/pgf/number format/fixed, font=\scriptsize}, % use fixed point notation
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Log10(Ratio of cost) (MLP / LQP)},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Proportion of trajectories},
ymin=0, ymax=0.158238070267438,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-1.81788913335914,0) rectangle (axis cs:-1.63121695086939,0.0010487676979549);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-1.63121695086939,0) rectangle (axis cs:-1.44454476837964,0.00209753539590981);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-1.44454476837964,0) rectangle (axis cs:-1.25787258588988,0.00702674357629786);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-1.25787258588988,0) rectangle (axis cs:-1.07120040340013,0.0125852123754588);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-1.07120040340013,0) rectangle (axis cs:-0.88452822091038,0.0180388044048243);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.88452822091038,0) rectangle (axis cs:-0.697856038420628,0.0293654955427374);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.697856038420628,0) rectangle (axis cs:-0.511183855930876,0.0399580492920818);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.511183855930876,0) rectangle (axis cs:-0.324511673441124,0.0563188253801779);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.324511673441124,0) rectangle (axis cs:-0.137839490951371,0.0713162034609333);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.137839490951371,0) rectangle (axis cs:0.0488326915383808,0.0898793917147359);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.0488326915383808,0) rectangle (axis cs:0.235504874028133,0.0935500786575782);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.235504874028133,0) rectangle (axis cs:0.422177056517885,0.0988987939171485);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.422177056517885,0) rectangle (axis cs:0.608849239007637,0.0896696381751449);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.608849239007637,0) rectangle (axis cs:0.795521421497389,0.0819087572102783);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.795521421497389,0) rectangle (axis cs:0.982193603987142,0.066386995280545);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.982193603987142,0) rectangle (axis cs:1.16886578647689,0.0625065547981117);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.16886578647689,0) rectangle (axis cs:1.35553796896665,0.05138961719979);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.35553796896665,0) rectangle (axis cs:1.5422101514564,0.0371263765076036);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.5422101514564,0) rectangle (axis cs:1.72888233394615,0.0305191400104878);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.72888233394615,0) rectangle (axis cs:1.9155545164359,0.0245411641321448);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.9155545164359,0) rectangle (axis cs:2.10222669892565,0.0134242265338227);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:2.10222669892565,0) rectangle (axis cs:2.28889888141541,0.00922915574200315);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:2.28889888141541,0) rectangle (axis cs:2.47557106390516,0.00629260618772942);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:2.47557106390516,0) rectangle (axis cs:2.66224324639491,0.00367068694284216);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:2.66224324639491,0) rectangle (axis cs:2.84891542888466,0.00209753539590981);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:2.84891542888466,0) rectangle (axis cs:3.03558761137441,0.000734137388568432);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:3.03558761137441,0) rectangle (axis cs:3.22225979386417,0.000209753539590981);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:3.22225979386417,0) rectangle (axis cs:3.40893197635392,0.00010487676979549);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:3.40893197635392,0) rectangle (axis cs:3.59560415884367,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:3.59560415884367,0) rectangle (axis cs:3.78227634133342,0.00010487676979549);
\path [draw=black, fill=black]
(axis cs:-2.6,0.128568432092293)
--(axis cs:-2.5,0.131068432092293)
--(axis cs:-2.5,0.129068432092293)
--(axis cs:-0.5,0.129068432092293)
--(axis cs:-0.5,0.128068432092293)
--(axis cs:-2.5,0.128068432092293)
--(axis cs:-2.5,0.126068432092293)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.6,0.128568432092293)
--(axis cs:2.5,0.126068432092293)
--(axis cs:2.5,0.128068432092293)
--(axis cs:0.5,0.128068432092293)
--(axis cs:0.5,0.129068432092293)
--(axis cs:2.5,0.129068432092293)
--(axis cs:2.5,0.131068432092293)
--cycle;
\addplot [semithick, red, dashed]
table {%
0 0
0 0.158238070267438
};
\draw (axis cs:-1.4,0.128568432092293) node[
  anchor=south,
  text=black,
  rotate=0.0
]{MLP better \vphantom{Q}};
\draw (axis cs:1.4,0.128568432092293) node[
  anchor=south,
  text=black,
  rotate=0.0
]{LQP better};
\end{axis}

\end{tikzpicture}


==> figures/cost_ratio_mlp_integrator.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  scaled ticks=false, % turn off scaling of ticks
  tick label style={/pgf/number format/fixed, font=\scriptsize}, % use fixed point notation
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Log10(Ratio of average cost) (MLP / LQP)},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Proportion of trajectories},
ymin=0, ymax=1.1620799999999,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.0679120960162165,0) rectangle (axis cs:0.00563102867802867,0.726299999999936);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.00563102867802867,0) rectangle (axis cs:0.0791741533722739,0.118000000000002);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.0791741533722738,0) rectangle (axis cs:0.152717278066519,0.0407000000000001);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.152717278066519,0) rectangle (axis cs:0.226260402760764,0.0249999999999999);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.226260402760764,0) rectangle (axis cs:0.299803527455009,0.0195999999999999);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.299803527455009,0) rectangle (axis cs:0.373346652149255,0.0148);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.373346652149255,0) rectangle (axis cs:0.4468897768435,0.0145);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.4468897768435,0) rectangle (axis cs:0.520432901537745,0.0133);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.520432901537745,0) rectangle (axis cs:0.59397602623199,0.012);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.59397602623199,0) rectangle (axis cs:0.667519150926235,0.00750000000000001);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.667519150926235,0) rectangle (axis cs:0.741062275620481,0.0066);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.741062275620481,0) rectangle (axis cs:0.814605400314726,0.0009);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.814605400314726,0) rectangle (axis cs:0.888148525008971,0.0003);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.888148525008971,0) rectangle (axis cs:0.961691649703216,0.0002);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.961691649703216,0) rectangle (axis cs:1.03523477439746,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.03523477439746,0) rectangle (axis cs:1.10877789909171,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.10877789909171,0) rectangle (axis cs:1.18232102378595,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.18232102378595,0) rectangle (axis cs:1.2558641484802,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.2558641484802,0) rectangle (axis cs:1.32940727317444,0.0001);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.32940727317444,0) rectangle (axis cs:1.40295039786869,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.40295039786869,0) rectangle (axis cs:1.47649352256293,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.47649352256293,0) rectangle (axis cs:1.55003664725718,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.55003664725718,0) rectangle (axis cs:1.62357977195142,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.62357977195142,0) rectangle (axis cs:1.69712289664567,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.69712289664567,0) rectangle (axis cs:1.77066602133991,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.77066602133991,0) rectangle (axis cs:1.84420914603416,0.0001);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.84420914603416,0) rectangle (axis cs:1.9177522707284,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.9177522707284,0) rectangle (axis cs:1.99129539542265,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.99129539542265,0) rectangle (axis cs:2.06483852011689,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:2.06483852011689,0) rectangle (axis cs:2.13838164481114,0.0001);
\path [draw=black, fill=black]
(axis cs:-0.85,0.944189999999917)
--(axis cs:-0.8,0.949189999999917)
--(axis cs:-0.8,0.944689999999917)
--(axis cs:-0.2,0.944689999999917)
--(axis cs:-0.2,0.943689999999917)
--(axis cs:-0.8,0.943689999999917)
--(axis cs:-0.8,0.939189999999917)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.85,0.944189999999917)
--(axis cs:0.8,0.939189999999917)
--(axis cs:0.8,0.943689999999917)
--(axis cs:0.2,0.943689999999917)
--(axis cs:0.2,0.944689999999917)
--(axis cs:0.8,0.944689999999917)
--(axis cs:0.8,0.949189999999917)
--cycle;
\addplot [semithick, red, dashed]
table {%
2.22044604925031e-16 0
2.22044604925031e-16 1.1620799999999
};
\draw (axis cs:-0.5,0.944189999999917) node[
  anchor=south,
  text=black,
  rotate=0.0
]{MLP better\vphantom{Q}};
\draw (axis cs:0.5,0.944189999999917) node[
  anchor=south,
  text=black,
  rotate=0.0
]{LQP better};
\end{axis}

\end{tikzpicture}


==> figures/cost_ratio_mlp_tank.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
  scaled ticks=false, % turn off scaling of ticks
  tick label style={/pgf/number format/fixed, font=\scriptsize}, % use fixed point notation
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    width=\figurewidth,
    x grid style={darkgray176},
    xlabel={Log10(Ratio of cost) (MLP / LQP)},
    xmin=-1, xmax=1,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Proportion of trajectories},
    ymin=0, ymax=0.672528793189765,
    ytick style={color=black}
    ]
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.281680935793875,0) rectangle (axis cs:-0.208891451756869,0.000200300450676014);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.208891451756869,0) rectangle (axis cs:-0.136101967719864,0.000901352028042063);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.136101967719864,0) rectangle (axis cs:-0.0633124836828588,0.0043064596895343);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.0633124836828588,0) rectangle (axis cs:0.00947700035414656,0.175663495242869);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.00947700035414656,0) rectangle (axis cs:0.0822664843911519,0.420330495743603);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.0822664843911519,0) rectangle (axis cs:0.155055968428157,0.17305958938408);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.155055968428157,0) rectangle (axis cs:0.227845452465163,0.0847270906359529);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.227845452465163,0) rectangle (axis cs:0.300634936502168,0.0432648973460186);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.300634936502168,0) rectangle (axis cs:0.373424420539173,0.0244366549824736);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.373424420539173,0) rectangle (axis cs:0.446213904576179,0.0156234351527291);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.446213904576179,0) rectangle (axis cs:0.519003388613184,0.0128192288432649);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.519003388613184,0) rectangle (axis cs:0.591792872650189,0.0100150225338007);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.591792872650189,0) rectangle (axis cs:0.664582356687195,0.00721081622433651);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.664582356687195,0) rectangle (axis cs:0.7373718407242,0.00550826239359039);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.7373718407242,0) rectangle (axis cs:0.810161324761205,0.00660991487230847);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.810161324761205,0) rectangle (axis cs:0.882950808798211,0.00400600901352028);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.882950808798211,0) rectangle (axis cs:0.955740292835216,0.00460691036554833);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.955740292835216,0) rectangle (axis cs:1.02852977687222,0.00250375563345018);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.02852977687222,0) rectangle (axis cs:1.10131926090923,0.00170255383074612);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.10131926090923,0) rectangle (axis cs:1.17410874494623,0.00100150225338007);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.17410874494623,0) rectangle (axis cs:1.24689822898324,0.000901352028042063);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.24689822898324,0) rectangle (axis cs:1.31968771302024,0.000200300450676014);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.31968771302024,0) rectangle (axis cs:1.39247719705725,0.000100150225338007);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.39247719705725,0) rectangle (axis cs:1.46526668109425,0.000100150225338007);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.46526668109425,0) rectangle (axis cs:1.53805616513126,0.000100150225338007);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.53805616513126,0) rectangle (axis cs:1.61084564916826,0);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.61084564916826,0) rectangle (axis cs:1.68363513320527,0);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.68363513320527,0) rectangle (axis cs:1.75642461724227,0);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.75642461724227,0) rectangle (axis cs:1.82921410127928,0);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.82921410127928,0) rectangle (axis cs:1.90200358531629,0.000100150225338007);
    \path [draw=black, fill=black]
    (axis cs:-0.85,0.546429644466684)
    --(axis cs:-0.8,0.551429644466684)
    --(axis cs:-0.8,0.546929644466684)
    --(axis cs:-0.2,0.546929644466684)
    --(axis cs:-0.2,0.545929644466684)
    --(axis cs:-0.8,0.545929644466684)
    --(axis cs:-0.8,0.541429644466684)
    --cycle;
    \path [draw=black, fill=black]
    (axis cs:0.85,0.546429644466684)
    --(axis cs:0.8,0.541429644466684)
    --(axis cs:0.8,0.545929644466684)
    --(axis cs:0.2,0.545929644466684)
    --(axis cs:0.2,0.546929644466684)
    --(axis cs:0.8,0.546929644466684)
    --(axis cs:0.8,0.551429644466684)
    --cycle;
    \addplot [semithick, red, dashed]
    table {%
    2.22044604925031e-16 -1.38777878078145e-17
    2.22044604925031e-16 0.672528793189765
    };
    \draw (axis cs:-0.5,0.546429644466684) node[
      anchor=south,
      text=black,
      rotate=0.0
    ]{MLP better\vphantom{Q}};
    \draw (axis cs:0.5,0.546429644466684) node[
      anchor=south,
      text=black,
      rotate=0.0
    ]{LQP better};
    \end{axis}

\end{tikzpicture}


==> figures/cost_ratio_mpc_cartpole.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  scaled ticks=false, % turn off scaling of ticks
  tick label style={/pgf/number format/fixed, font=\scriptsize}, % use fixed point notation
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Log10(Ratio of cost) (MPC / LQP)},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Proportion of trajectories},
ymin=0, ymax=0.151022548505508,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-2.1995091539005,0) rectangle (axis cs:-2.00618137741639,0.000524383848977452);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-2.00618137741639,0) rectangle (axis cs:-1.81285360093227,0.00377556371263765);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-1.81285360093227,0) rectangle (axis cs:-1.61952582444815,0.0130047194546408);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-1.61952582444815,0) rectangle (axis cs:-1.42619804796404,0.0245411641321448);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-1.42619804796404,0) rectangle (axis cs:-1.23287027147992,0.0391190351337179);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-1.23287027147992,0) rectangle (axis cs:-1.0395424949958,0.0463555322496065);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-1.0395424949958,0) rectangle (axis cs:-0.846214718511684,0.0618772941793388);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.846214718511684,0) rectangle (axis cs:-0.652886942027567,0.0625065547981117);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.652886942027567,0) rectangle (axis cs:-0.45955916554345,0.0786575773466179);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.45955916554345,0) rectangle (axis cs:-0.266231389059333,0.0868379653906665);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.266231389059333,0) rectangle (axis cs:-0.072903612575216,0.0943890928159422);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.072903612575216,0) rectangle (axis cs:0.120424163908901,0.0920818038804413);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.120424163908901,0) rectangle (axis cs:0.313751940393018,0.0775039328788675);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.313751940393018,0) rectangle (axis cs:0.507079716877135,0.0718405873099108);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.507079716877135,0) rectangle (axis cs:0.700407493361252,0.0616675406397478);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.700407493361252,0) rectangle (axis cs:0.893735269845369,0.050970110120608);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.893735269845369,0) rectangle (axis cs:1.08706304632949,0.0400629260618773);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.08706304632949,0) rectangle (axis cs:1.2803908228136,0.0307288935500788);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.2803908228136,0) rectangle (axis cs:1.47371859929772,0.0228631358154169);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.47371859929772,0) rectangle (axis cs:1.66704637578184,0.0163607760880965);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.66704637578184,0) rectangle (axis cs:1.86037415226595,0.00954378605138962);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.86037415226595,0) rectangle (axis cs:2.05370192875007,0.00597797587834295);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:2.05370192875007,0) rectangle (axis cs:2.24702970523419,0.00377556371263765);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:2.24702970523419,0) rectangle (axis cs:2.44035748171831,0.00262191924488726);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:2.44035748171831,0) rectangle (axis cs:2.63368525820242,0.000943890928159413);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:2.63368525820242,0) rectangle (axis cs:2.82701303468654,0.000943890928159413);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:2.82701303468654,0) rectangle (axis cs:3.02034081117066,0.000314630309386471);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:3.02034081117066,0) rectangle (axis cs:3.21366858765477,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:3.21366858765477,0) rectangle (axis cs:3.40699636413889,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:3.40699636413889,0) rectangle (axis cs:3.60032414062301,0.000209753539590981);
\path [draw=black, fill=black]
(axis cs:-2.6,0.122705820660725)
--(axis cs:-2.5,0.125205820660725)
--(axis cs:-2.5,0.123205820660725)
--(axis cs:-0.5,0.123205820660725)
--(axis cs:-0.5,0.122205820660725)
--(axis cs:-2.5,0.122205820660725)
--(axis cs:-2.5,0.120205820660725)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.6,0.122705820660725)
--(axis cs:2.5,0.120205820660725)
--(axis cs:2.5,0.122205820660725)
--(axis cs:0.5,0.122205820660725)
--(axis cs:0.5,0.123205820660725)
--(axis cs:2.5,0.123205820660725)
--(axis cs:2.5,0.125205820660725)
--cycle;
\addplot [semithick, red, dashed]
table {%
0 0
0 0.151022548505508
};
\draw (axis cs:-1.4,0.122705820660725) node[
  anchor=south,
  text=black,
  rotate=0.0
]{MPC better\vphantom{Q}};
\draw (axis cs:1.4,0.122705820660725) node[
  anchor=south,
  text=black,
  rotate=0.0
]{LQP better};
\end{axis}

\end{tikzpicture}


==> figures/cost_ratio_mpc_integrator.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  scaled ticks=false, % turn off scaling of ticks
  tick label style={/pgf/number format/fixed, font=\scriptsize}, % use fixed point notation
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Ratio of average cost (MPC / LQP)},
xmin=0.8, xmax=1.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Proportion of trajectories},
ymin=0, ymax=0.257763835984767,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.806226488106198,0) rectangle (axis cs:0.81478437941078,0.0369706475464934);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.81478437941078,0) rectangle (axis cs:0.823342270715361,0.0259914855478378);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.823342270715361,0) rectangle (axis cs:0.831900162019942,0.0197176786914631);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.831900162019942,0) rectangle (axis cs:0.840458053324524,0.0161326462021062);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.840458053324524,0) rectangle (axis cs:0.849015944629105,0.0179251624467847);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.849015944629105,0) rectangle (axis cs:0.857573835933686,0.0244230338337441);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.857573835933686,0) rectangle (axis cs:0.866131727238267,0.0266636791395922);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.866131727238268,0) rectangle (axis cs:0.874689618542849,0.0378669056688326);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.874689618542849,0) rectangle (axis cs:0.88324750984743,0.0345059377100605);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.88324750984743,0) rectangle (axis cs:0.891805401152011,0.0273358727313466);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.891805401152012,0) rectangle (axis cs:0.900363292456593,0.0338337441183061);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.900363292456593,0) rectangle (axis cs:0.908921183761174,0.0564642617073717);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.908921183761174,0) rectangle (axis cs:0.917479075065756,0.0434685189334528);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.917479075065756,0) rectangle (axis cs:0.926036966370337,0.0750616177459108);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.926036966370337,0) rectangle (axis cs:0.934594857674918,0.0663231010531033);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.934594857674918,0) rectangle (axis cs:0.943152748979499,0.0790947792964373);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.943152748979499,0) rectangle (axis cs:0.951710640284081,0.161102397490479);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.951710640284081,0) rectangle (axis cs:0.960268531588662,0.102173425946673);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.960268531588662,0) rectangle (axis cs:0.968826422893243,0.0300246470983643);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.968826422893243,0) rectangle (axis cs:0.977384314197825,0.0602733587273134);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.977384314197825,0) rectangle (axis cs:0.985942205502406,0.0219583239973112);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.985942205502406,0) rectangle (axis cs:0.994500096806987,0.000896258122339234);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.994500096806987,0) rectangle (axis cs:1.00305798811157,0.00134438718350885);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.00305798811157,0) rectangle (axis cs:1.01161587941615,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.01161587941615,0) rectangle (axis cs:1.02017377072073,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.02017377072073,0) rectangle (axis cs:1.02873166202531,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.02873166202531,0) rectangle (axis cs:1.03728955332989,0.000224064530584808);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.03728955332989,0) rectangle (axis cs:1.04584744463448,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.04584744463448,0) rectangle (axis cs:1.05440533593906,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.05440533593906,0) rectangle (axis cs:1.06296322724364,0.000224064530584808);
\path [draw=black, fill=black]
(axis cs:0.81,0.209433116737623)
--(axis cs:0.83,0.211933116737623)
--(axis cs:0.83,0.209933116737623)
--(axis cs:0.98,0.209933116737623)
--(axis cs:0.98,0.208933116737623)
--(axis cs:0.83,0.208933116737623)
--(axis cs:0.83,0.206933116737623)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.19,0.209433116737623)
--(axis cs:1.17,0.206933116737623)
--(axis cs:1.17,0.208933116737623)
--(axis cs:1.02,0.208933116737623)
--(axis cs:1.02,0.209933116737623)
--(axis cs:1.17,0.209933116737623)
--(axis cs:1.17,0.211933116737623)
--cycle;
\addplot [semithick, red, dashed]
table {%
1 0
1 0.257763835984767
};
\draw (axis cs:0.9,0.209433116737623) node[
  anchor=south,
  text=black,
  rotate=0.0
]{MPC better\vphantom{Q}};
\draw (axis cs:1.1,0.209433116737623) node[
  anchor=south,
  text=black,
  rotate=0.0
]{LQP better};
\end{axis}

\end{tikzpicture}


==> figures/cost_ratio_mpc_tank.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
  scaled ticks=false, % turn off scaling of ticks
  tick label style={/pgf/number format/fixed, font=\scriptsize}, % use fixed point notation
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    width=\figurewidth,
    x grid style={darkgray176},
    xlabel={Ratio of cost (MPC / LQP)},
    xmin=0, xmax=2,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Proportion of trajectories},
    ymin=0, ymax=0.309263895843776,
    ytick style={color=black}
    ]
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.00890601052281582,0) rectangle (axis cs:0.0594304960050861,0.0014021031547321);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.0594304960050861,0) rectangle (axis cs:0.109954981487356,0.000801201802704056);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.109954981487356,0) rectangle (axis cs:0.160479466969627,0.000500751126690035);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.160479466969627,0) rectangle (axis cs:0.211003952451897,0.000400600901352028);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.211003952451897,0) rectangle (axis cs:0.261528437934167,0.000400600901352028);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.261528437934167,0) rectangle (axis cs:0.312052923416437,0.000200300450676014);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.312052923416437,0) rectangle (axis cs:0.362577408898708,0.000600901352028042);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.362577408898708,0) rectangle (axis cs:0.413101894380978,0.000200300450676014);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.413101894380978,0) rectangle (axis cs:0.463626379863248,0);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.463626379863248,0) rectangle (axis cs:0.514150865345519,0.000701051577366049);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.514150865345519,0) rectangle (axis cs:0.564675350827789,0.000901352028042063);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.564675350827789,0) rectangle (axis cs:0.615199836310059,0.0014021031547321);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.615199836310059,0) rectangle (axis cs:0.665724321792329,0.00220330495743615);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.665724321792329,0) rectangle (axis cs:0.7162488072746,0.00170255383074612);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.7162488072746,0) rectangle (axis cs:0.76677329275687,0.0042063094641963);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.76677329275687,0) rectangle (axis cs:0.81729777823914,0.00480721081622434);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.81729777823914,0) rectangle (axis cs:0.86782226372141,0.00650976464697046);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.867822263721411,0) rectangle (axis cs:0.918346749203681,0.0102153229844767);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.918346749203681,0) rectangle (axis cs:0.968871234685951,0.0200300450676014);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.968871234685951,0) rectangle (axis cs:1.01939572016822,0.0440660991487227);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.01939572016822,0) rectangle (axis cs:1.06992020565049,0.132699048572859);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.06992020565049,0) rectangle (axis cs:1.12044469113276,0.19328993490236);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.12044469113276,0) rectangle (axis cs:1.17096917661503,0.184276414621939);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.17096917661503,0) rectangle (axis cs:1.2214936620973,0.118778167250875);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.2214936620973,0) rectangle (axis cs:1.27201814757957,0.103855783675512);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.27201814757957,0) rectangle (axis cs:1.32254263306184,0.087130696044065);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.32254263306184,0) rectangle (axis cs:1.37306711854411,0.0480721081622429);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.37306711854411,0) rectangle (axis cs:1.42359160402638,0.0186279419128693);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.42359160402638,0) rectangle (axis cs:1.47411608950865,0.0099148723084627);
    \draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.47411608950865,0) rectangle (axis cs:1.52464057499092,0.00210315473209815);
    \path [draw=black, fill=black]
    (axis cs:0.15,0.251276915373068)
    --(axis cs:0.2,0.256276915373068)
    --(axis cs:0.2,0.251776915373068)
    --(axis cs:0.8,0.251776915373068)
    --(axis cs:0.8,0.250776915373068)
    --(axis cs:0.2,0.250776915373068)
    --(axis cs:0.2,0.246276915373068)
    --cycle;
    \path [draw=black, fill=black]
    (axis cs:1.85,0.251276915373068)
    --(axis cs:1.8,0.246276915373068)
    --(axis cs:1.8,0.250776915373068)
    --(axis cs:1.2,0.250776915373068)
    --(axis cs:1.2,0.251776915373068)
    --(axis cs:1.8,0.251776915373068)
    --(axis cs:1.8,0.256276915373068)
    --cycle;
    \addplot [semithick, red, dashed]
    table {%
    1 -6.93889390390723e-18
    1 0.309263895843776
    };
    \draw (axis cs:0.5,0.251276915373068) node[
      anchor=south,
      text=black,
      rotate=0.0
    ]{MPC better\vphantom{Q}};
    \draw (axis cs:1.5,0.251276915373068) node[
      anchor=south,
      text=black,
      rotate=0.0
    ]{LQP better};
    \end{axis}

\end{tikzpicture}


==> figures/problems.tex <==
% \documentclass[tikz, border=10pt]{standalone}
% \usetikzlibrary{shapes, arrows.meta, positioning, decorations.pathmorphing,calc}

% \begin{document}

\begin{tikzpicture}[
    font=\small,
    node distance=2.25cm,
    box/.style={draw, rectangle, minimum height=1cm, align=center},
    arrow/.style={-latex}, % Changed to 'latex' from 'Latex'
    squiggle/.style={-latex, line join=round, decorate, decoration={zigzag, segment length=4, amplitude=.9, post=lineto, post length=2pt}}
]

% Nodes
\node[box] (opt) {Opt. Ctrl. \\ (Problem~\ref{prob:infinite_horizon})};
\node[box, right=of opt] (mpc) {MPC \\ (Problem~\ref{pb:MPC})};
\node[box, right=of mpc] (qp) {QP \\ (Problem~\ref{pb:QP})};

% Paths
\draw[squiggle, blue] (opt) -- node [above, midway] (truncation) {Truncation} (mpc);
\draw[arrow, blue] (mpc) -- node [above,midway] (elimination) {Reformulation} (qp);
% Squiggle arrow from opt to qp with "Simulation + RL" along it
\draw[squiggle, red!70!black] (opt.south) -- ++ (0, -0.6) -| node [near start, above] (simulation) {Simulation + RL} (qp.south);

% Legends
\node[below=of truncation, yshift=1cm] (legend_equivalent) {: Equivalence};
\node[below=of elimination, yshift=1cm] (legend_approximation) {: Approximation};

% Draw arrow samples for legends
\draw[arrow] ($(legend_equivalent.west)+(-0.5cm,0)$) -- (legend_equivalent);
\draw[squiggle] ($(legend_approximation.west)+(-0.5cm,0)$) -- (legend_approximation);

% Caption
\node [left=of opt, blue, align=center, font=\small, xshift=1.5cm] (mb) {\textbf{Model-based:}};
\node [align=center, font=\small] at (mb |- simulation) [red!70!black] {\textbf{Our Approach:}};


\end{tikzpicture}

% \end{document}


==> figures/qp_car_data.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 3, horizontal sep=0.5em, vertical sep=0.5em}]
\nextgroupplot[xtick={0,25,50,75,100,125,150,175}, ytick={-1, -0.5, 0}, axis lines=left, 
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Sideslip},
ymin=-1.5, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -1
1 -1
2 -1
3 -1
4 -1
5 -1
6 -1
7 -1
8 -1
9 -1
10 -1
11 -1
12 -1
13 -1
14 -1
15 -1
16 -1
17 -1
18 -1
19 -1
20 -1
21 -1
22 -1
23 -1
24 -1
25 -1
26 -1
27 -1
28 -1
29 -1
30 -1
31 -1
32 -1
33 -1
34 -1
35 -1
36 -1
37 -1
38 -1
39 -1
40 -1
41 -1
42 -1
43 -1
44 -1
45 -1
46 -1
47 -1
48 -1
49 -1
50 -1
51 -1
52 -1
53 -1
54 -1
55 -1
56 -1
57 -1
58 -1
59 -1
60 -1
61 -1
62 -1
63 -1
64 -1
65 -1
66 -1
67 -1
68 -1
69 -1
70 -1
71 -1
72 -1
73 -1
74 -1
75 -1
76 -1
77 -1
78 -1
79 -1
80 -1
81 -1
82 -1
83 -1
84 -1
85 -1
86 -1
87 -1
88 -1
89 -1
90 -1
91 -1
92 -1
93 -1
94 -1
95 -1
96 -1
97 -1
98 -1
99 -1
100 -1
101 -1
102 -1
103 -1
104 -1
105 -1
106 -1
107 -1
108 -1
109 -1
110 -1
111 -1
112 -1
113 -1
114 -1
115 -1
116 -1
117 -1
118 -1
119 -1
120 -1
121 -1
122 -1
123 -1
124 -1
125 -1
126 -1
127 -1
128 -1
129 -1
130 -1
131 -1
132 -1
133 -1
134 -1
135 -1
136 -1
137 -1
138 -1
139 -1
140 -1
141 -1
142 -1
143 -1
144 -1
145 -1
146 -1
147 -1
148 -1
149 -1
150 -1
151 -1
152 -1
153 -1
154 -1
155 -1
156 -1
157 -1
158 -1
159 -1
160 -1
161 -1
162 -1
163 -1
164 -1
165 -1
166 -1
167 -1
168 -1
169 -1
170 -1
171 -1
172 -1
173 -1
174 -1
175 -1
176 -1
177 -1
178 -1
179 -1
180 -1
181 -1
182 -1
183 -1
184 -1
185 -1
186 -1
187 -1
188 -1
189 -1
190 -1
191 -1
192 -1
193 -1
194 -1
195 -1
196 -1
197 -1
198 -1
199 -1
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.900713931301321
1 2.36595879390152
2 -3.02495752168136
3 0.540073990816255
4 0.188524721511099
5 0.0885138538064875
6 0.11090905684766
7 0.0928702298499426
8 0.0706261032096207
9 0.0116242053340069
10 0.0163616701263862
11 -0.0183303614371732
12 -0.0245271427472713
13 -0.0571075790813799
14 -0.0664831654355264
15 -0.0572270201454609
16 -0.0653105067973971
17 -0.0760549556889542
18 -0.0994537671638453
19 -0.108428126622058
20 -0.133816558979259
21 -0.141589448091887
22 -0.139846830412141
23 -0.178438580276664
24 -0.197473191145939
25 -0.218134968418657
26 -0.247665990775025
27 -0.271482984421909
28 -0.292654183993359
29 -0.322635050205256
30 -0.351914782815242
31 -0.40419659503716
32 -0.369930242169957
33 -0.387385589798875
34 -0.406866532637614
35 -0.445916273306946
36 -0.459184255091416
37 -0.480572361492117
38 -0.532411711238517
39 -0.552666207203403
40 -0.604621117583477
41 -0.620409821929824
42 -0.662426760330991
43 -0.637381549468262
44 -0.644800617250843
45 -0.670865348493039
46 -0.686819077338925
47 -0.722918098110719
48 -0.74213037516935
49 -0.766794291859634
50 -0.807331140128346
51 -0.823286091247502
52 -0.840100282174167
53 -0.854858932964144
54 -0.835548550420833
55 -0.833930850282385
56 -0.831705265227646
57 -0.840805159348592
58 -0.860244602610694
59 -0.876985764450608
60 -0.885392399350142
61 -0.89299646093346
62 -0.899839056138572
63 -0.892743748616924
64 -0.917406814327027
65 -0.905693432479556
66 -0.896456264262705
67 -0.910746956153794
68 -0.921890129458297
69 -0.934270469469871
70 -0.958567000711972
71 -0.964773427416735
72 -0.975436543726174
73 -0.979473959809058
74 -0.951027374735736
75 -0.935561509342676
76 -0.922050759743306
77 -0.926519241159319
78 -0.951268819149595
79 -0.950173052956889
80 -0.948702315721564
81 -0.945406503327984
82 -0.937862679773397
83 -0.928637654424104
84 -0.917767419641694
85 -0.890990296771273
86 -0.888373441262766
87 -0.907263644688538
88 -0.914153791831592
89 -0.933092072132518
90 -0.96153145675741
91 -0.960420548451277
92 -0.971670940296718
93 -0.978902393835834
94 -0.966462211246452
95 -0.944259388681853
96 -0.936317076156076
97 -0.935277125343306
98 -0.950432258495137
99 -0.957954154027659
100 -0.961298542652174
101 -0.961903169434704
102 -0.958444283043706
103 -0.951843760603907
104 -0.954129592131973
105 -0.941179449763188
106 -0.941043917051258
107 -0.944338397815397
108 -0.9552994346991
109 -0.9811913523676
110 -1.00544723897693
111 -0.997163817429788
112 -0.989156994722173
113 -0.980121892303028
114 -0.956029031773978
115 -0.951455144303937
116 -0.944282029456254
117 -0.940810467997616
118 -0.964463276699389
119 -0.969669148301675
120 -0.95503114596084
121 -0.966329464978108
122 -0.888669621358696
123 -0.929566530073917
124 -0.911478985214456
125 -0.891640607939328
126 -0.886181594374429
127 -0.89616254155005
128 -0.895141118669993
129 -0.896171627410013
130 -0.912408953304588
131 -0.923617671083914
132 -0.930892991340749
133 -0.932913051110999
134 -0.916574585774067
135 -0.899331154320745
136 -0.894228498061038
137 -0.916993314273704
138 -0.92456592209461
139 -0.942375860131646
140 -0.957297053928435
141 -0.962977344727998
142 -0.940060312596478
143 -0.937866128420116
144 -0.923734053129229
145 -0.91501080509771
146 -0.939114079348778
147 -0.936227989995645
148 -0.974248073189397
149 -0.998155224666336
150 -1.015721054362
151 -1.01935408685698
152 -1.00051114861566
153 -0.992118954272845
154 -0.967538486534805
155 -0.951273303693264
156 -0.941865078990686
157 -0.940641344357243
158 -0.942406327834736
159 -0.959170193042444
160 -0.972948520201481
161 -0.988730465154765
162 -0.992592913322666
163 -0.976009513112822
164 -0.958264488492421
165 -0.944524290192149
166 -0.960578687068571
167 -0.964044735786136
168 -0.982716584591776
169 -0.98569846227149
170 -0.997392153549671
171 -0.999061193194334
172 -0.99875923793048
173 -0.980594151211166
174 -0.949531618421606
175 -0.929208408160492
176 -0.937225124737342
177 -0.906497990028425
178 -0.920897034218304
179 -0.925369949602128
180 -0.912261923003151
181 -0.92579044072072
182 -0.932509278787181
183 -0.920469688665012
184 -0.902538335270212
185 -0.892762053968517
186 -0.899312267792355
187 -0.918060041629054
188 -0.899906574671538
189 -0.92687843699054
190 -0.940631498558978
191 -0.964539086410292
192 -0.959302130236157
193 -0.961349669492288
194 -0.947986197130951
195 -0.929241825340756
196 -0.923476644835655
197 -0.932371808047789
198 -0.922079471795302
199 -0.930284326992677
};

\nextgroupplot[xtick={0,25,50,75,100,125,150,175}, ytick={0,1,2}, axis lines=left, 
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Yaw rate\;\;},
ymin=-0, ymax=3,
ytick style={color=black},
yticklabels={$\hphantom{-5.\,}0$, $1$, $2$}
]
\addplot [semithick, steelblue31119180]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 2
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 2
116 2
117 2
118 2
119 2
120 2
121 2
122 2
123 2
124 2
125 2
126 2
127 2
128 2
129 2
130 2
131 2
132 2
133 2
134 2
135 2
136 2
137 2
138 2
139 2
140 2
141 2
142 2
143 2
144 2
145 2
146 2
147 2
148 2
149 2
150 2
151 2
152 2
153 2
154 2
155 2
156 2
157 2
158 2
159 2
160 2
161 2
162 2
163 2
164 2
165 2
166 2
167 2
168 2
169 2
170 2
171 2
172 2
173 2
174 2
175 2
176 2
177 2
178 2
179 2
180 2
181 2
182 2
183 2
184 2
185 2
186 2
187 2
188 2
189 2
190 2
191 2
192 2
193 2
194 2
195 2
196 2
197 2
198 2
199 2
};
\addplot [semithick, darkorange25512714]
table {%
0 0.036408796388422
1 0.0123514788354499
2 0.11848607055772
3 0.575020926505375
4 0.787591063500371
5 0.9247757633018
6 1.0333702481142
7 0.86119584769085
8 0.690448670307046
9 0.329281737230451
10 -0.108527397000892
11 -0.0052561187077743
12 0.164977413703747
13 0.488104423697347
14 0.864703202096026
15 1.21225106062351
16 1.46002549468553
17 1.66833806805313
18 1.85504641863147
19 1.63284586071358
20 1.47852203731958
21 0.972941399845937
22 0.510713306799136
23 0.590473470769692
24 0.710405525373007
25 0.990331450890122
26 1.66410845065429
27 2.03771219781014
28 2.3514312528035
29 2.51911502076135
30 2.44303841422563
31 2.59052650050276
32 1.44690859677623
33 1.07573275603898
34 0.834388813315145
35 1.14986192755126
36 1.4989037777577
37 1.6272144850526
38 2.26620005651226
39 2.70220724776367
40 2.91928149915407
41 2.67767029729584
42 2.74710205970357
43 1.62830543280964
44 1.31178376754602
45 1.32631740702841
46 1.43207286955769
47 1.87526755877147
48 2.16789714046824
49 2.54611736081735
50 2.77314768031872
51 2.54026786945359
52 2.15035776206844
53 2.0345898550482
54 1.27467273331873
55 0.944770170514111
56 0.849005532861021
57 1.08947056240233
58 1.47607519810432
59 1.98999018070008
60 2.30911069695367
61 2.47493137628134
62 2.35193103915667
63 1.87333074759346
64 1.68297680631052
65 1.34029068696016
66 1.27290930418236
67 1.51294798931628
68 1.88113124912773
69 2.23645717352051
70 2.53647942325159
71 2.47000423164394
72 2.1092602983291
73 2.0035072913061
74 1.26530373462784
75 0.780094931704086
76 0.6686627936512
77 0.681032865143376
78 1.39564557637579
79 1.90276487352876
80 2.16231702052771
81 2.18494307590741
82 1.91101380142
83 1.38856348547737
84 1.19402161310435
85 1.06394097219454
86 1.22350592455043
87 1.64414645443355
88 1.87401854056353
89 2.24717753022834
90 2.48756629585236
91 2.50873313330348
92 2.27547316847947
93 1.98239040254391
94 1.44535615829064
95 0.986294176629236
96 0.954067847321558
97 1.14795668817586
98 1.64169061240486
99 2.04471324589709
100 2.22096819109611
101 2.25017046501861
102 2.08913653096179
103 1.72361502021629
104 1.51346256127809
105 1.29139710640515
106 1.34207073956913
107 1.70112996972144
108 1.96656902433579
109 2.25860166854479
110 2.45939318984381
111 2.26943882393704
112 2.02257254113343
113 1.53705616455917
114 0.923511245016217
115 0.774432864181114
116 0.889934975115202
117 1.19004699382888
118 1.75912041175818
119 2.14057759736828
120 2.31583065299305
121 2.56939745034559
122 1.16923345745609
123 0.800048650181421
124 0.718502830402031
125 0.993509559423033
126 1.29823065121354
127 1.70931221626298
128 2.08512863554482
129 2.29533045663824
130 2.42357732946664
131 2.37936658148797
132 2.00324895885358
133 1.44791578781442
134 0.977342309369156
135 0.752610839750065
136 1.04008143459495
137 1.35986470368837
138 1.73211685045861
139 2.26175322428047
140 2.43904402848874
141 2.35555194318504
142 1.94637565004231
143 1.65384188974957
144 1.3309820478854
145 1.227776663656
146 1.41220409504965
147 1.34827895378252
148 2.14121387142103
149 2.35797739916652
150 2.46692387635849
151 2.31937285938499
152 1.54310533452725
153 1.21002764249447
154 1.03971652065287
155 0.912832334999544
156 1.08683953094216
157 1.56334331057034
158 1.90030325651672
159 2.27966162650838
160 2.37965409251474
161 2.28880031427117
162 1.93079692199916
163 1.5464945325241
164 1.2052093947647
165 1.09681632158566
166 1.2308957040314
167 1.54704176598368
168 1.97804088176925
169 2.19877434906398
170 2.36927659133253
171 2.41469597888692
172 2.17560867756716
173 1.47536225450008
174 0.845534650617381
175 0.424474077684321
176 0.818251712826962
177 0.716533365133811
178 1.6469872733118
179 1.98773399893378
180 2.20634913250954
181 2.1531622049715
182 2.29275998837603
183 1.71676682780489
184 1.22818303188297
185 1.09139758249245
186 1.20167268458257
187 1.59175387557735
188 1.70054610218752
189 2.17848828577039
190 2.457091341294
191 2.62914014906805
192 2.21559051299494
193 1.91637202075795
194 1.36417255721989
195 0.933397537837355
196 0.841867208328924
197 1.0523243798497
198 1.31781391854319
199 1.75113991725862
};

\nextgroupplot[xtick={0,25,50,75,100,125,150,175}, xticklabels={0.0,0.25,0.5,0.75,1.0,1.25,1.5,\hphantom{(s)}1.75(s)}, axis lines=left, 
height=\figureheight,
legend cell align={left},
legend style={row sep=-3pt, inner xsep=2pt, inner ysep=0pt, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Velocity\;\;\;\;},
ymin=0, ymax=2.5,
ytick style={color=black},
yticklabels={,$\hphantom{-5.}0$, $1$, $2$}
]
\addplot [semithick, steelblue31119180]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 2
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 2
116 2
117 2
118 2
119 2
120 2
121 2
122 2
123 2
124 2
125 2
126 2
127 2
128 2
129 2
130 2
131 2
132 2
133 2
134 2
135 2
136 2
137 2
138 2
139 2
140 2
141 2
142 2
143 2
144 2
145 2
146 2
147 2
148 2
149 2
150 2
151 2
152 2
153 2
154 2
155 2
156 2
157 2
158 2
159 2
160 2
161 2
162 2
163 2
164 2
165 2
166 2
167 2
168 2
169 2
170 2
171 2
172 2
173 2
174 2
175 2
176 2
177 2
178 2
179 2
180 2
181 2
182 2
183 2
184 2
185 2
186 2
187 2
188 2
189 2
190 2
191 2
192 2
193 2
194 2
195 2
196 2
197 2
198 2
199 2
};
\addlegendentry{Reference}
\addplot [semithick, darkorange25512714]
table {%
0 0
1 0.0100534859121264
2 0.0293581852088619
3 0.0178006592220135
4 0.219204264473704
5 0.293124585902431
6 0.356251378522624
7 0.48199403961101
8 0.576972780951652
9 0.696987331253769
10 0.790671410869648
11 0.877354146963427
12 0.965057274381951
13 1.06237386653264
14 1.12817160109555
15 1.15272295518897
16 1.19829281433957
17 1.19297477234412
18 1.24842504445172
19 1.29763736008819
20 1.37365466880758
21 1.49187134079644
22 1.56375867989144
23 1.64008722008209
24 1.70500959345568
25 1.75641978705268
26 1.77602287959474
27 1.82015976891439
28 1.85152725950342
29 1.88955910616444
30 1.94546798118011
31 1.99923648832981
32 2.0355266294007
33 2.08297302378039
34 2.12765795823707
35 2.06616400632466
36 2.07408679489794
37 2.08094323982247
38 2.10071820543682
39 2.09153735289177
40 2.10633828701373
41 2.13213291354473
42 2.16542701644314
43 2.18768554440393
44 2.17577037285091
45 2.15285844682685
46 2.15270100532472
47 2.09965035835713
48 2.08182243160501
49 2.03178666132957
50 2.04448029217878
51 2.07589759416829
52 2.10149542720122
53 2.0998384581408
54 2.05788503397318
55 2.04912235551846
56 1.96437345248221
57 1.90636409049736
58 1.87716770673776
59 1.81218490749536
60 1.77565860154155
61 1.78600027265726
62 1.81110833603491
63 1.8420096775983
64 1.92101265522696
65 1.98075102123984
66 2.02694950396039
67 2.06414050316564
68 2.07692501515157
69 2.03941237200304
70 2.04203061227974
71 2.03446755380915
72 2.03133002963464
73 1.98388662760905
74 1.94643730825301
75 1.88366508455244
76 1.83870254342722
77 1.74918453149091
78 1.71495789095844
79 1.68515118822936
80 1.63640714192028
81 1.66777571067644
82 1.71289976044901
83 1.78832645530651
84 1.81097322380568
85 1.878136875373
86 1.92100829844757
87 1.94962757774096
88 1.9637008251925
89 1.9544397344627
90 1.97536399686119
91 1.98658868026285
92 1.84998230644136
93 1.91396720085048
94 1.93369384070053
95 1.94291942694729
96 1.92806684984957
97 1.89553372050386
98 1.90941103699356
99 1.86995454222448
100 1.8429146938189
101 1.85257794458114
102 1.86742952057712
103 1.89436793893179
104 1.90921400638361
105 1.90992141304768
106 1.94482859880503
107 1.94138661756354
108 1.95656457751483
109 1.95652411876118
110 1.9789650472036
111 1.94053525855113
112 1.93084069878629
113 1.91474084857003
114 1.915991006898
115 1.88583104793848
116 1.87160730640283
117 1.82323063165875
118 1.81297903118245
119 1.79744609962931
120 1.7866180960984
121 1.79741932364038
122 1.86216756026435
123 1.95110998203221
124 1.98204943496821
125 1.98979894332507
126 1.97817047986464
127 2.00291514585889
128 2.0219657305254
129 2.04341375688122
130 2.01660914436564
131 2.03488967193159
132 2.02420391939158
133 1.98778779311704
134 1.94216740335674
135 1.93956583483062
136 1.83518947521349
137 1.7788516015384
138 1.74743364574085
139 1.73633868317327
140 1.74132462865648
141 1.77136158931027
142 1.83879950435523
143 1.86974211071665
144 1.89078236261041
145 1.91939248718612
146 1.97520380453366
147 2.01159989472056
148 1.8520869321358
149 1.93738560101336
150 1.96442807762424
151 1.99167725186395
152 1.99612933624474
153 2.02203848252354
154 1.97889282244507
155 1.97280286770119
156 1.90652470474897
157 1.85163726418904
158 1.80433915452835
159 1.78320940843692
160 1.80210249286446
161 1.80364672572012
162 1.82587420054062
163 1.80668563351812
164 1.85234839727067
165 1.87426433187147
166 1.94068638646232
167 1.9651780016573
168 1.98052234348592
169 1.96561024075361
170 1.9719752234465
171 1.93568643080117
172 1.94258325487541
173 1.91452744048677
174 1.87964805982013
175 1.85599916504849
176 1.80484738238743
177 1.78103040280348
178 1.78468943690419
179 1.78118340158838
180 1.78601101050859
181 1.78291988470473
182 1.81051477769773
183 1.86237542351779
184 1.87358425254088
185 1.90412398895912
186 1.93691803485163
187 1.97695088258698
188 1.98659497967578
189 2.00485566227373
190 1.96900421505028
191 1.97581814895676
192 1.93258229166514
193 1.96463609237947
194 1.97124573315941
195 1.96276531479291
196 1.9618097423952
197 1.90436371056141
198 1.87652632694187
199 1.86804330711641
};
\addlegendentry{Actual}
\end{groupplot}

\end{tikzpicture}

==> figures/reward_shaping.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={LQ Cost},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=-3.28591409142295, ymax=3.004195919882,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 2.71828182845905
0.0303030303030303 2.60684217304774
0.0606060606060606 2.49782432389104
0.0909090909090909 2.39115599371392
0.121212121212121 2.2867670529078
0.151515151515152 2.18458946512746
0.181818181818182 2.08455722481028
0.212121212121212 1.98660629656046
0.242424242424242 1.89067455634242
0.272727272727273 1.79670173442968
0.303030303030303 1.70462936005644
0.333333333333333 1.61440070772134
0.363636363636364 1.52596074509394
0.393939393939394 1.43925608247612
0.424242424242424 1.35423492377195
0.454545454545455 1.27084701892108
0.484848484848485 1.18904361775192
0.515151515151515 1.10877742521218
0.545454545454545 1.03000255793577
0.575757575757576 0.952674502106079
0.606060606060606 0.876750072576983
0.636363636363636 0.802187373214042
0.666666666666667 0.728945758419423
0.696969696969697 0.656985795805273
0.727272727272727 0.586269229981222
0.757575757575758 0.516758947422776
0.787878787878788 0.448418942388341
0.818181818181818 0.381214283853568
0.848484848484849 0.315111083432658
0.878787878787879 0.250076464257172
0.909090909090909 0.186078530783755
0.939393939393939 0.123086339503062
0.96969696969697 0.0610698705229713
1 0
1.03030303030303 -0.0601515266064001
1.06060606060606 -0.119412120481228
1.09090909090909 -0.177808374626828
1.12121212121212 -0.235366088284415
1.15151515151515 -0.292110290626642
1.18181818181818 -0.348065263743001
1.21212121212121 -0.403254564939122
1.24242424242424 -0.457701048370487
1.27272727272727 -0.511426886030399
1.3030303030303 -0.564453588111505
1.33333333333333 -0.616802022759544
1.36363636363636 -0.668492435237485
1.39393939393939 -0.719544466517639
1.42424242424242 -0.769977171318829
1.45454545454545 -0.819809035605173
1.48484848484848 -0.869057993562556
1.51515151515152 -0.917741444068385
1.54545454545455 -0.965876266669736
1.57575757575758 -1.01347883708459
1.60606060606061 -1.06056504224036
1.63636363636364 -1.10715029486359
1.66666666666667 -1.15324954763407
1.6969696969697 -1.19887730691664
1.72727272727273 -1.2440476460829
1.75757575757576 -1.28877421843552
1.78787878787879 -1.33307026974659
1.81818181818182 -1.37694865042183
1.84848484848485 -1.42042182730167
1.87878787878788 -1.4635018951101
1.90909090909091 -1.50620058756178
1.93939393939394 -1.54852928813763
1.96969696969697 -1.5904990405388
2 -1.63212055882856
2.03030303030303 -1.67340423727148
2.06060606060606 -1.71436015987899
2.09090909090909 -1.75499810966993
2.12121212121212 -1.79532757765474
2.15151515151515 -1.83535777155147
2.18181818181818 -1.87509762424162
2.21212121212121 -1.91455580197365
2.24242424242424 -1.95374071232148
2.27272727272727 -1.99266051190562
2.3030303030303 -2.03132311388374
2.33333333333333 -2.06973619521761
2.36363636363636 -2.10790720372326
2.39393939393939 -2.14584336491062
2.42424242424242 -2.183551688619
2.45454545454545 -2.22103897545454
2.48484848484848 -2.25831182303553
2.51515151515152 -2.29537663205126
2.54545454545455 -2.33223961214008
2.57575757575758 -2.36890678759197
2.60606060606061 -2.40538400288091
2.63636363636364 -2.44167692803213
2.66666666666667 -2.47779106382911
2.6969696969697 -2.51373174686523
2.72727272727273 -2.54950415444459
2.75757575757576 -2.58511330933654
2.78787878787879 -2.6205640843883
2.81818181818182 -2.65586120699997
2.84848484848485 -2.69100926346582
2.87878787878788 -2.72601270318616
2.90909090909091 -2.76087584275339
2.93939393939394 -2.7956028699161
2.96969696969697 -2.8301978474249
3 -2.86466471676339
};
\addlegendentry{Shaped}
\addplot [thick, darkorange25512714, dashed]
table {%
0 -0
0.0303030303030303 -0.0303030303030303
0.0606060606060606 -0.0606060606060606
0.0909090909090909 -0.0909090909090909
0.121212121212121 -0.121212121212121
0.151515151515152 -0.151515151515152
0.181818181818182 -0.181818181818182
0.212121212121212 -0.212121212121212
0.242424242424242 -0.242424242424242
0.272727272727273 -0.272727272727273
0.303030303030303 -0.303030303030303
0.333333333333333 -0.333333333333333
0.363636363636364 -0.363636363636364
0.393939393939394 -0.393939393939394
0.424242424242424 -0.424242424242424
0.454545454545455 -0.454545454545455
0.484848484848485 -0.484848484848485
0.515151515151515 -0.515151515151515
0.545454545454545 -0.545454545454545
0.575757575757576 -0.575757575757576
0.606060606060606 -0.606060606060606
0.636363636363636 -0.636363636363636
0.666666666666667 -0.666666666666667
0.696969696969697 -0.696969696969697
0.727272727272727 -0.727272727272727
0.757575757575758 -0.757575757575758
0.787878787878788 -0.787878787878788
0.818181818181818 -0.818181818181818
0.848484848484849 -0.848484848484849
0.878787878787879 -0.878787878787879
0.909090909090909 -0.909090909090909
0.939393939393939 -0.939393939393939
0.96969696969697 -0.96969696969697
1 -1
1.03030303030303 -1.03030303030303
1.06060606060606 -1.06060606060606
1.09090909090909 -1.09090909090909
1.12121212121212 -1.12121212121212
1.15151515151515 -1.15151515151515
1.18181818181818 -1.18181818181818
1.21212121212121 -1.21212121212121
1.24242424242424 -1.24242424242424
1.27272727272727 -1.27272727272727
1.3030303030303 -1.3030303030303
1.33333333333333 -1.33333333333333
1.36363636363636 -1.36363636363636
1.39393939393939 -1.39393939393939
1.42424242424242 -1.42424242424242
1.45454545454545 -1.45454545454545
1.48484848484848 -1.48484848484848
1.51515151515152 -1.51515151515152
1.54545454545455 -1.54545454545455
1.57575757575758 -1.57575757575758
1.60606060606061 -1.60606060606061
1.63636363636364 -1.63636363636364
1.66666666666667 -1.66666666666667
1.6969696969697 -1.6969696969697
1.72727272727273 -1.72727272727273
1.75757575757576 -1.75757575757576
1.78787878787879 -1.78787878787879
1.81818181818182 -1.81818181818182
1.84848484848485 -1.84848484848485
1.87878787878788 -1.87878787878788
1.90909090909091 -1.90909090909091
1.93939393939394 -1.93939393939394
1.96969696969697 -1.96969696969697
2 -2
2.03030303030303 -2.03030303030303
2.06060606060606 -2.06060606060606
2.09090909090909 -2.09090909090909
2.12121212121212 -2.12121212121212
2.15151515151515 -2.15151515151515
2.18181818181818 -2.18181818181818
2.21212121212121 -2.21212121212121
2.24242424242424 -2.24242424242424
2.27272727272727 -2.27272727272727
2.3030303030303 -2.3030303030303
2.33333333333333 -2.33333333333333
2.36363636363636 -2.36363636363636
2.39393939393939 -2.39393939393939
2.42424242424242 -2.42424242424242
2.45454545454545 -2.45454545454545
2.48484848484848 -2.48484848484848
2.51515151515152 -2.51515151515152
2.54545454545455 -2.54545454545455
2.57575757575758 -2.57575757575758
2.60606060606061 -2.60606060606061
2.63636363636364 -2.63636363636364
2.66666666666667 -2.66666666666667
2.6969696969697 -2.6969696969697
2.72727272727273 -2.72727272727273
2.75757575757576 -2.75757575757576
2.78787878787879 -2.78787878787879
2.81818181818182 -2.81818181818182
2.84848484848485 -2.84848484848485
2.87878787878788 -2.87878787878788
2.90909090909091 -2.90909090909091
2.93939393939394 -2.93939393939394
2.96969696969697 -2.96969696969697
3 -3
};
\addlegendentry{Original}
\end{axis}

\end{tikzpicture}


==> figures/toy_example.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange}{RGB}{255,140,0}
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{purple}{RGB}{128,0,128}

    \begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    width=\figurewidth,
    x grid style={darkgray176},
    xlabel={\(\displaystyle x_{[1]}\)},
    xmajorgrids,
    xmin=-5.50610066927758, xmax=5.62811405482922,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={\(\displaystyle x_{[2]}\)},
    ymajorgrids,
    ymin=-0.3, ymax=2.25,
    ytick style={color=black}
    ]
    \addplot [thick, darkorange, opacity=0.7, mark=*, mark size=3, mark options={solid}]
    table {%
    -4 2.1
    -1.9 1.9995860765537
    0.0995860765536969 1.85155801830395
    1.95114409485765 1.58543464534699
    3.53657874020464 1.58543464534699
    5.12201338555163 1.58543464534699
    };
    \addlegendentry{\makebox[3.2em][l]{MPC:} Cost=$\infty$}
    \path [draw=green01270, fill=green01270, opacity=0.1]
    (axis cs:-4,2.75)
    --(axis cs:-5,2.75)
    --(axis cs:-5,0)
    --(axis cs:-4.5,-0.5)
    --(axis cs:-3.5,-1)
    --(axis cs:-2,-1.5)
    --(axis cs:0,-2)
    --(axis cs:2.5,-2.5)
    --(axis cs:4,-2.75)
    --(axis cs:5,-2.75)
    --(axis cs:5,0)
    --(axis cs:4.5,0.5)
    --(axis cs:3.5,1)
    --(axis cs:2,1.5)
    --(axis cs:0,2)
    --(axis cs:-2.5,2.5)
    --cycle;
    \addplot [thick, purple, opacity=0.7, mark=*, mark size=3, mark options={solid}]
    table {%
    -4 2.1
    -1.9 1.65789663087797
    -0.242103369122028 1.29885564843611
    1.05675227931408 1.00764978317287
    2.06440206248695 0.77182724490132
    2.83622930738827 0.58120653130726
    3.41743583869553 0.427463160885437
    3.84489899958097 0.303791604980963
    4.14869060456193 0.204628736790942
    4.35331934135287 0.125427604607321
    4.4787469459602 0.0624723728104315
    4.54121931877063 0.0127269402729286
    4.55394625904356 -0.0262888914739237
    4.52765736756963 -0.056600713040577
    4.47105665452905 -0.0798623656484493
    4.39119428888061 -0.0974237178740528
    4.29377057100655 -0.110386104923025
    4.18338446608353 -0.119647675386171
    4.06373679069736 -0.125940481970576
    3.93779630872678 -0.129860818555473
    3.80793549017131 -0.131894032573819
    3.67604145759749 -0.132434818105443
    3.54360663949205 -0.131803812137545
    3.4118028273545 -0.130261166801099
    3.2815416605534 -0.128017647971668
    3.15352401258173 -0.125243710476729
    3.02828030210501 -0.122076918226154
    2.90620338387885 -0.118628010563007
    2.78757537331584 -0.11498586130618
    2.67258951200966 -0.111221532106102
    2.56136797990356 -0.107391585044832
    2.45397639485873 -0.103540789397647
    2.35043560546108 -0.0997043329200353
    2.25073127254105 -0.0959096279383987
    2.15482164460265 -0.0921777860917155
    2.06264385851093 -0.0885248221301433
    1.97411903638079 -0.0849626361809911
    1.8891564001998 -0.0814998148977148
    1.80765658530208 -0.0781422845495435
    1.72951430075254 -0.0748938430902331
    1.65462045766231 -0.0717565933206557
    1.58286386434165 -0.0687312952321674
    1.51413256910948 -0.0658176523229363
    1.44831491678655 -0.0630145439842684
    1.38530037280228 -0.0603202138493571
    1.32498015895292 -0.0577324221935313
    1.26724773675939 -0.0552485689999884
    1.2119991677594 -0.0528657930984304
    1.15913337466097 -0.0505810517971204
    1.10855232286385 -0.0483911846216655
    1.06016113824219 -0.0462929641136156
    1.01386817412857 -0.0442831361019909
    0.96958503802658 -0.0423584514192393
    0.92722658660734 -0.0405156906719702
    0.88671089593537 -0.0387516833814728
    0.847959212553897 -0.0370633225675262
    0.810895889986371 -0.0354475756515446
    0.775448314334827 -0.0339014923936582
    0.741546821941168 -0.0324222104463471
    0.709124611494821 -0.031006958999369
    0.678117652495452 -0.029653060902544
    0.648464591592908 -0.0283579335809135
    0.620106658011995 -0.0271190889979209
    0.592987569014074 -0.025934132874178
    0.567053436139896 -0.0248007633301139
    0.542252672809782 -0.0237167690887447
    0.518535903721037 -0.0226800273486429
    0.495855876372395 -0.0216885014158401
    0.474167374956554 -0.0207402381659988
    0.453427136790556 -0.0198333653940055
    0.43359377139655 -0.0189660890965918
    0.414627682299958 -0.0181366907241927
    0.396490991575766 -0.0173435244306117
    0.379147467145154 -0.016585014342861
    0.362562452802293 -0.0158596518685132
    0.34670280093378 -0.0151659930538273
    0.331536807879952 -0.0145026560026222
    0.31703415187733 -0.0138683183632129
    0.303165833514117 -0.0132617148885934
    0.289904118625524 -0.0126816350733361
    0.277222483552188 -0.012126920869312
    0.265095562682876 -0.0115964644812523
    0.253499098201624 -0.0110892062423116
    0.242409891959312 -0.0106041325691238
    0.231805759390188 -0.0101402739953172
    0.221665485394871 -0.00969670328205892
    0.211968782112812 -0.00927253360389495
    0.202696248508917 -0.0088669168079304
    0.193829331700987 -0.00847904174423771
    0.185350289956749 -0.00810813266527257
    0.177242157291476 -0.00775344769201176
    0.169488709599465 -0.00741427734449398
    0.162074432254971 -0.00708994313443661
    0.154984489120534 -0.00677979621761443
    0.14820469290292 -0.0064832161037141
    0.141721476799205 -0.00619960942141869
    0.135521867377787 -0.00592840873652598
    0.129593458641261 -0.00566907142096023
    0.123924387220301 -0.00542107857059802
    0.118503308649703 -0.00518393396989324
    0.113319374679809 -0.00495716310135217
    0.108362211578457 -0.00474031219797737
    0.10362189938048 -0.00453294733686635
    0.0990889520436134 -0.00433465357221877
    0.0947542984713947 -0.00414503410607207
    0.0906092643653226 -0.00396370949515141
    0.0866455548701712 -0.00379031689228334
    0.0828552379778879 -0.00362450932088547
    0.0792307286570024 -0.00346595498110496
    0.0757647736758974 -0.00331433658623737
    0.07245043708966 -0.00316935072811469
    0.0692810863615454 -0.00303070727020578
    0.0662503790913396 -0.0028981287672261
    0.0633522503241135 -0.00277134991010408
    0.0605809004140094 -0.00265011699520093
    0.0579307834188085 -0.00253418741672766
    0.0553965960020808 -0.00242332918134866
    0.0529732668207322 -0.00231732044400437
    0.0506559463767278 -0.00221594906402754
    0.0484399973127003 -0.00211901218066747
    };
    \addlegendentry{\makebox[3.2em][l]{MPC-T:} Cost=536}
    \addplot [thick, blue, opacity=0.7, mark=*, mark size=3, mark options={solid}]
    table {%
    -4 2.1
    -1.9 1.6
    -0.3 1.1
    0.8 0.6
    1.4 0.142012542486191
    1.54201254248619 -0.0842916905879973
    1.45772085189819 -0.18107175976038
    1.27664909213781 -0.208336427435279
    1.06831266470254 -0.200695571117103
    0.867617093585432 -0.177605147100985
    0.690011946484447 -0.149596015550196
    0.540415930934251 -0.122032674588263
    0.418383256345988 -0.09736057985574
    0.321022676490248 -0.0764325750991701
    0.244590101391078 -0.059279747866094
    0.185310353524984 -0.0455488363280891
    0.139761517196895 -0.0347427014261483
    0.105018815770747 -0.0263458505272864
    0.0786729652434603 -0.0198845040053128
    0.0587884612381475 -0.0149503649212419
    0.0438380963169056 -0.0112052649259566
    };
    \addlegendentry{\makebox[3.2em][l]{LQP:} Cost=143}
    \addplot [thick, darkorange, opacity=0.5, mark=asterisk, mark size=3, mark options={solid}, forget plot]
    table {%
    -1.9 1.9995860765537
    0.0995860765536969 1.9405653892967
    2.0401514658504 1.92135187059097
    };
    \addplot [thick, darkorange, opacity=0.5, mark=asterisk, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0995860765536969 1.85155801830395
    1.95114409485765 1.77885699205218
    3.73000108690983 1.76124454658796
    };
    \addplot [thick, darkorange, opacity=0.5, mark=asterisk, mark size=3, mark options={solid}, forget plot]
    table {%
    1.95114409485765 1.58543464534699
    3.53657874020464 1.46342125979534
    4.99999999999998 1.44893194039142
    };
    \addplot [very thick, red, forget plot]
    table {%
    -5 -5
    5 -5
    };
    \addplot [very thick, red, forget plot]
    table {%
    5 -5
    5 5
    };
    \addplot [very thick, red, forget plot]
    table {%
    5 5
    -5 5
    };
    \addplot [very thick, red, forget plot]
    table {%
    -5 5
    -5 -5
    };
    \end{axis}

\end{tikzpicture}


==> figures/verified_roa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick pos=left,
    width=\figurewidth,
    xlabel=\textcolor{black}{\(\displaystyle x_1\)},
    xmajorgrids,
    xmin=-5.3, xmax=5.3,
    xtick style={color=black},
    xtick={-4,-2,0,2,4},
    xticklabels={
      \(\displaystyle -4\),
      \(\displaystyle -2\),
      \(\displaystyle 0\),
      \(\displaystyle 2\),
      \(\displaystyle 4\)
    },
    ylabel=\textcolor{black}{\(\displaystyle x_2\)},
    ymajorgrids,
    ymin=-2.915, ymax=2.915,
    ytick style={color=black},
    ytick={-2,-1,0,1,2},
    yticklabels={
      \(\displaystyle -2\),
      \(\displaystyle -1\),
      \(\displaystyle 0\),
      \(\displaystyle 1\),
      \(\displaystyle 2\)
    }
    ]
    \addplot [very thick, green]
    table {%
    -4.5 -0.5
    -3.5 -1
    };
    \addlegendentry{\footnotesize MCI}
    \addplot [very thick, green, forget plot]
    table {%
    -3.5 -1
    -1.99999999999998 -1.50000000000001
    };
    \addplot [very thick, green, forget plot]
    table {%
    -1.99999999999998 -1.50000000000001
    0 -2
    };
    \addplot [very thick, green, forget plot]
    table {%
    0 -2
    2.49999999999997 -2.5
    };
    \addplot [very thick, green, forget plot]
    table {%
    2.49999999999997 -2.5
    4 -2.75
    };
    \addplot [very thick, green, forget plot]
    table {%
    4 -2.75
    5 -2.75
    };
    \addplot [very thick, green, forget plot]
    table {%
    5 -2.75
    5 6.14892752100087e-16
    };
    \addplot [very thick, green, forget plot]
    table {%
    5 6.14892752100087e-16
    4.5 0.5
    };
    \addplot [very thick, green, forget plot]
    table {%
    4.5 0.5
    3.5 1
    };
    \addplot [very thick, green, forget plot]
    table {%
    3.5 1
    2 1.5
    };
    \addplot [very thick, green, forget plot]
    table {%
    2 1.5
    0 2
    };
    \addplot [very thick, green, forget plot]
    table {%
    0 2
    -2.50000000000001 2.5
    };
    \addplot [very thick, green, forget plot]
    table {%
    -2.50000000000001 2.5
    -4 2.75
    };
    \addplot [very thick, green, forget plot]
    table {%
    -4 2.75
    -5 2.75
    };
    \addplot [very thick, green, forget plot]
    table {%
    -5 2.75
    -5 5.46571335200076e-16
    };
    \addplot [very thick, green, forget plot]
    table {%
    -5 5.46571335200076e-16
    -4.5 -0.5
    };
    \addplot [very thick, blue]
    table {%
    -4.38152817055072 -0.335629116974661
    -3.42327027756748 -0.814758063466282
    };
    \addlegendentry{\footnotesize{Verified ROA}}
    \addplot [very thick, blue, forget plot]
    table {%
    -3.42327027756748 -0.814758063466282
    -1.94404124723588 -1.30783440691015
    };
    \addplot [very thick, blue, forget plot]
    table {%
    -1.94404124723588 -1.30783440691015
    0.0438900147434397 -1.80481722240498
    };
    \addplot [very thick, blue, forget plot]
    table {%
    0.0438900147434397 -1.80481722240498
    2.53606088601309 -2.30325139665891
    };
    \addplot [very thick, blue, forget plot]
    table {%
    2.53606088601309 -2.30325139665891
    4.01655250605964 -2.55
    };
    \addplot [very thick, blue, forget plot]
    table {%
    4.01655250605964 -2.55
    4.8 -2.55
    };
    \addplot [very thick, blue, forget plot]
    table {%
    4.8 -2.55
    4.8 -0.0828427124746193
    };
    \addplot [very thick, blue, forget plot]
    table {%
    4.8 -0.0828427124746193
    4.38152817055072 0.33562911697466
    };
    \addplot [very thick, blue, forget plot]
    table {%
    4.38152817055072 0.33562911697466
    3.42327027756747 0.814758063466283
    };
    \addplot [very thick, blue, forget plot]
    table {%
    3.42327027756747 0.814758063466283
    1.94404124723589 1.30783440691014
    };
    \addplot [very thick, blue, forget plot]
    table {%
    1.94404124723589 1.30783440691014
    -0.0438900147434298 1.80481722240497
    };
    \addplot [very thick, blue, forget plot]
    table {%
    -0.0438900147434298 1.80481722240497
    -2.53606088601314 2.30325139665892
    };
    \addplot [very thick, blue, forget plot]
    table {%
    -2.53606088601314 2.30325139665892
    -4.01655250605964 2.55
    };
    \addplot [very thick, blue, forget plot]
    table {%
    -4.01655250605964 2.55
    -4.8 2.55
    };
    \addplot [very thick, blue, forget plot]
    table {%
    -4.8 2.55
    -4.8 0.0828427124746195
    };
    \addplot [very thick, blue, forget plot]
    table {%
    -4.8 0.0828427124746195
    -4.38152817055072 -0.335629116974661
    };
    \end{axis}
    
\end{tikzpicture}
    
